Towards Faster Continuous Multi-Channel HRTF Measurements Based on Learning System Models

Measuring personal head-related transfer functions (HRTFs) is essential in binaural audio. Personal HRTFs are not only required for binaural rendering and for loudspeaker-based binaural reproduction using crosstalk cancellation, but they also serve as a basis for data-driven HRTF individualization techniques and psychoacoustic experiments. Although many attempts have been made to expedite HRTF measurements, the rotational velocities in today's measurement systems remain lower than those in natural head movements. To cope with faster rotations, we present a novel continuous HRTF measurement method. This method estimates the HRTFs offline using a Kalman smoother and learns state-space parameters, including the system model, on short signal segments, utilizing the expectation maximization algorithm. We evaluated our method in simulated single-channel and multi-channel measurements using a rigid sphere HRTF model. Comparing with conventional methods, we found that the system distances are improved by up to 30 dB.

==> images/detailAnalysisJoint.tikz <==
\begin{tikzpicture}    
    
\begin{axis}[%
width=0.185\columnwidth,    
height=1.729cm,    
at={(0\columnwidth,0.004cm)},    
scale only axis,    
point meta min=0,    
point meta max=1,    
axis on top,    
xmin=0.5,    
xmax=192.5,    
xtick={0.5,24.5,48.5,72.5,96.5,120.5,144.5,168.5},    
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},    
xlabel style={font=\color{white!15!black}},    
xlabel={time / ms},    
y dir=reverse,    
ymin=0.5,    
ymax=192.5,    
ytick={0.5,24.5,48.5,72.5,96.5,120.5,144.5,168.5},    
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},    
ylabel style={font=\color{white!15!black}},    
ylabel={time / ms},    
axis background/.style={fill=white},    
footnotesize,legend style={font=\scriptsize},width=0.5\columnwidth, line join=round,width=2.4cm,height=2.4cm,label style={font=\scriptsize},tick label style={font=\scriptsize},    
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},    
colorbar, colorbar style={ ytick={0.031623, 0.039811, 0.050119, 0.063096, 0.079433, 0.1, 0.12589, 0.15849, 0.19953, 0.25119, 0.31623, 0.39811, 0.50119, 0.63096, 0.79433, 1}, yticklabels={$10^{-15}$, , , , , , $10^{-9}$, , , $10^{-6}$, , $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$}}, colorbar/width=2mm    
]    
\addplot [forget plot] graphics [xmin=0.5, xmax=192.5, ymin=0.5, ymax=192.5] {images/detailAnalysisJoint-1.png};    
\node[fill=white,opacity=0.5] at (axis cs: 160, 32) {$\mtxStateTransition$};\end{axis}    
    
\begin{axis}[%
width=0.185\columnwidth,    
height=1.729cm,    
at={(0.315\columnwidth,0.004cm)},    
scale only axis,    
point meta min=0.025,    
point meta max=0.2,    
axis on top,    
xmin=0.5,    
xmax=192.5,    
xtick={0.5,24.5,48.5,72.5,96.5,120.5,144.5,168.5},    
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},    
xlabel style={font=\color{white!15!black}},    
xlabel={time / ms},    
y dir=reverse,    
ymin=0.5,    
ymax=192.5,    
ytick={0.5,24.5,48.5,72.5,96.5,120.5,144.5,168.5},    
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},    
ylabel style={font=\color{white!15!black}},    
ylabel={time / ms},    
axis background/.style={fill=white},    
footnotesize,legend style={font=\scriptsize},width=0.5\columnwidth, line join=round,width=2.4cm,height=2.4cm,label style={font=\scriptsize},tick label style={font=\scriptsize},    
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},    
colorbar, colorbar style={ ytick={0.031623, 0.039811, 0.050119, 0.063096, 0.079433, 0.1, 0.12589, 0.15849, 0.19953}, yticklabels={$10^{-15}$, , $10^{-13}$, , $10^{-11}$, $10^{-10}$, $10^{-9}$, $10^{-8}$, $10^{-7}$}}, colorbar/width=2mm,ylabel={},at={(0.45\columnwidth,0cm)},yticklabels={}    
]    
\addplot [forget plot] graphics [xmin=0.5, xmax=192.5, ymin=0.5, ymax=192.5] {images/detailAnalysisJoint-2.png};    
\node[fill=white,opacity=0.5] at (axis cs: 160, 32) {$\mtxProcessNoise$};\end{axis}    
\end{tikzpicture}%


==> images/sysDistOverSpeeds.tikz <==
\definecolor{mycolor1}{rgb}{0.96471,0.65882,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor3}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor4}{rgb}{0.78039,0.86667,0.94902}%
\begin{tikzpicture}

\begin{axis}[%
width=0.713\columnwidth,
height=7.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmode=log,
xmin=10,
xmax=720,
xtick={10,20,45,90,180,360,720},
xticklabels={{10},{20},{45},{90},{180},{360},{720}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rotational velocity / $\si{\degree\per\second}$},
ymin=-47,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={average system distance $\sysDistMean$ / \si{dB}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
footnotesize,legend style={font=\tiny,at={(axis cs: 10, 5)}},width=0.85\columnwidth, line join=round,width=7.0cm,height=3.2cm,,label style={font=\scriptsize},tick label style={font=\scriptsize}
]
\addplot [color=white!60!black, dotted, line width=1.0pt, mark=x, mark options={solid, white!60!black}]
  table[row sep=crcr]{%
10	-27.0244362805797\\
20	-21.0013203408\\
45	-14.1726636963149\\
90	-8.8032262341874\\
180	-4.33336522233774\\
360	-1.26001864599305\\
720	0.388794135874674\\
720	0.388794135874673\\
};
\addlegendentry{NLMS (WN)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	-34.7652338564382\\
20	-28.819225436588\\
45	-21.8174867846689\\
90	-15.8304243941728\\
180	-9.94005854643916\\
360	-4.48300426360735\\
720	-0.565460853018885\\
};
\addlegendentry{NLMS}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	-36.9563712757428\\
20	-31.029143053932\\
45	-24.031651611527\\
90	-18.037726138521\\
180	-12.1030144014596\\
360	-6.47463099334453\\
720	-1.99874114915676\\
};
\addlegendentry{NLMS (shifted)}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	-34.7208433491348\\
20	-28.7451574278304\\
45	-21.6883644147081\\
90	-15.6421249382267\\
180	-9.69039420985822\\
360	-4.19009225469724\\
720	-0.243761299448321\\
720	-0.243761299448308\\
};
\addlegendentry{KF}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	-46.4987130366554\\
20	-45.8824367694862\\
45	-44.4247434523605\\
90	-40.4895939489472\\
180	-29.7305067973483\\
360	-13.686874297543\\
720	-4.92194273819931\\
};
\addlegendentry{Proposed: $\numIterations=1$}

\end{axis}
\end{tikzpicture}%


==> images/sysDistOverSpeedsSingleChannel.tikz <==
\definecolor{mycolor1}{rgb}{0.96471,0.65882,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor3}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor4}{rgb}{0.78039,0.86667,0.94902}%
\definecolor{mycolor5}{rgb}{0.55686,0.72941,0.89804}%
\definecolor{mycolor6}{rgb}{0.25098,0.49804,0.71765}%
\definecolor{mycolor7}{rgb}{0.00000,0.32941,0.62353}%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=7.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmode=log,
xmin=10,
xmax=720,
xtick={10,20,45,90,180,360,720},
xticklabels={{10},{20},{45},{90},{180},{360},{720}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rotational velocity / $\si{\degree\per\second}$},
ymin=-56,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={average system distance $\sysDistMean$ / \si{dB}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
footnotesize,legend style={font=\tiny,at={(axis cs: 10, 10)}},width=0.85\columnwidth, line join=round,width=7.0cm,height=3.2cm,legend columns = 4, transpose legend,label style={font=\scriptsize},tick label style={font=\scriptsize},
]
\addplot [color=white!60!black, dotted, line width=1.0pt, mark=x, mark options={solid, white!60!black}]
  table[row sep=crcr]{%
10	-36.693868120183\\
20	-30.7683118084579\\
45	-23.7251882156325\\
90	-17.7673033727997\\
180	-11.8570506171458\\
360	-6.56407511029057\\
360	-6.56407511029057\\
720	-2.47002422845491\\
};
\addlegendentry{NLMS (WN)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	-42.8383870037783\\
10	-42.838387003779\\
20	-37.0112675837699\\
45	-30.0381074317587\\
90	-24.0408239825259\\
180	-18.0433564131947\\
360	-12.0945868569731\\
720	-6.36933534814272\\
};
\addlegendentry{NLMS}

\addplot [color=mycolor2, dashdotted, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	-48.2361169035484\\
10	-48.2361169035481\\
20	-42.8007703677876\\
45	-35.9643990469282\\
90	-29.9941531906288\\
180	-23.9764703957282\\
360	-17.9516137993033\\
720	-11.9361705079834\\
};
\addlegendentry{NLMS (shifted)}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	-42.8180204271596\\
20	-36.9749038134021\\
45	-29.981832784248\\
90	-23.9545329617284\\
180	-17.9152060830213\\
180	-17.9152060830213\\
360	-11.9184195264112\\
360	-11.9184195264111\\
720	-6.14790796335864\\
};
\addlegendentry{KF}

\addplot [color=mycolor4, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	-49.218771456297\\
20	-48.2058257675002\\
45	-45.982091495283\\
90	-43.9091635447085\\
180	-37.4292493993351\\
360	-25.7867779402933\\
720	-11.4726594806198\\
};
\addlegendentry{Proposed: $\numIterations=1$}

\addplot [color=mycolor5, line width=1.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	-50.2607127953921\\
20	-49.477497108074\\
45	-48.4835463016088\\
90	-45.7835594733879\\
180	-40.5759087349053\\
360	-30.7928379540376\\
720	-16.3770175467772\\
};
\addlegendentry{Proposed: $\numIterations=2$}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	-53.6732873686124\\
20	-51.4881574938392\\
45	-51.1793188896607\\
90	-47.6996008191227\\
180	-43.9204118459246\\
360	-35.3963392648601\\
720	-20.1407475463511\\
};
\addlegendentry{Proposed: $\numIterations=5$}

\addplot [color=mycolor7, line width=1.0pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	-54.8675563683417\\
20	-51.3566590665221\\
45	-52.6998881559716\\
90	-49.728190731694\\
180	-45.8018418860716\\
360	-38.2776191728584\\
720	-23.1140840038385\\
};
\addlegendentry{Proposed: $\numIterations=10$}

\end{axis}
\end{tikzpicture}%


==> images/sysDistOverTimeSingleChannel.tikz <==
\definecolor{mycolor1}{rgb}{0.96471,0.65882,0.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.02745,0.11765}%
\definecolor{mycolor3}{rgb}{0.34118,0.67059,0.15294}%
\definecolor{mycolor4}{rgb}{0.00000,0.32941,0.62353}%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\columnwidth,
height=7.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.000000,
xmax=1.015958,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
xlabel style={font=\color{white!15!black}},
xlabel={time / $\si{\second}$},
ymin=-70.000000,
ymax=10.000000,
ylabel style={font=\color{white!15!black}},
ylabel={system distance $\sysDist_1\!\left( \idxTime \right)$ / \si{dB}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
footnotesize,legend style={font=\tiny,at={(axis cs: 0.08, 10)}},width=0.85\columnwidth, line join=round,width=7.0cm,height=3.2cm,legend columns=2,transpose legend,label style={font=\scriptsize},tick label style={font=\scriptsize}
]
\addplot [color=white!60!black, dotted, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-1.tsv};
\addlegendentry{NLMS (WN)}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-2.tsv};
\addlegendentry{NLMS}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-3.tsv};
\addlegendentry{NLMS (shifted)}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-4.tsv};
\addlegendentry{KF}

\addplot [color=mycolor4, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-5.tsv};
\addlegendentry{Proposed: $\numIterations=10$}

\addplot [color=black, dotted, line width=1.0pt]
  table[]{images/data/sysDistOverTimeSingleChannel-6.tsv};
\addlegendentry{TVI}

\end{axis}
\end{tikzpicture}%

